Exchange coupling of a perpendicular ferromagnet to a half-metallic compensated ferrimagnet via a thin hafnium interlayer

A thin Hafnium film is shown to act both as an effective diffusion barrier for manganese at a thickness of 0.7 nm, and as an effective exchange coupling layer in a sandwich structure with perpendicular magnetic anisotropy. The magnetic layers are Co$_{20}$Fe$_{60}$B$_{20}$ and the low moment ferrimagnet Mn$_2$Ru$_x$Ga (MRG). The coupling changes sign at the compensation temperature of MRG and the exchange energy reaches 0.11 mJm$^{-2}$ for the thinnest Hf interlayers. Ruthenium, the usual metal of choice for coupling ferromagnetic layers in thin film heterostructures, cannot be used with the zero-moment half metal MRG because of Ru interdiffusion. Due to its large coercivity near compensation, the MRG can act as an effective source of exchange pinning.

==> fig1.tex <==
\setlength{\unitlength}{1.0mm}
\begin{picture}(85,46)
  \put(0.0,0){\includegraphics[width=1.0\columnwidth]{Fig1_stacks_v2}}%
  \put(0,46.0){a)}
  \put(50,46){b)}
  %\put(55,76.5){c)}
  %%
  \put(0,20){MRG}
  \put(0,28.5){Hf($t$)}
  \put(0,31.3){CFB}
  \put(0,34.2){MgO}
  \put(0,38.0){Ta}
  %%
  \put(46,5.0){Ta}
  \put(46,9.0){Ru}
  \put(46,13.0){Ta}
  \put(46,17.0){NiFe}
  \put(46,21.0){IrMn$_3$}
  %%
  \put(46,31.3){CFB}
  \put(46,28.5){X($t$)}
  \put(46,25.3){CoFe}
  %\put(43.5,29){\line(-3,-1){4}}
  %\put(43.5,21.5){\line(-3,1){4}}
  %\put(57.0,24){\line(1,-4){1}}
  %\put(52.0,21.0){\line(2,-3){4}}
  %%
  \put(46,34.2){MgO}
  \put(46,38){Ta}
  %%
  %\put(49,67){MRG}
  %\put(49,38){MRG}
  %\put(49,44){Hf}
  %\put(49,47){CFB}
  %%
  %\put(49.0,2){Ta}
  %\put(49.0,4.5){Ru}
  %\put(49.0,7){Ta}
  %\put(49.0,9.5){NiFe}
  %\put(49.0,12.5){IrMn$_3$}
\end{picture}
\setlength{\unitlength}{1pt}


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4800.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(849,595){\makebox(0,0)[r]{\strut{}-0.20}}%
      \csname LTb\endcsname%
      \put(849,884){\makebox(0,0)[r]{\strut{}-0.15}}%
      \csname LTb\endcsname%
      \put(849,1173){\makebox(0,0)[r]{\strut{}-0.10}}%
      \csname LTb\endcsname%
      \put(849,1462){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%
      \put(849,1751){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(849,2039){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(849,2328){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(849,2617){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%
      \put(849,2906){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(849,3195){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(951,409){\makebox(0,0){\strut{}-0.4}}%
      \csname LTb\endcsname%
      \put(1419,409){\makebox(0,0){\strut{}-0.3}}%
      \csname LTb\endcsname%
      \put(1888,409){\makebox(0,0){\strut{}-0.2}}%
      \csname LTb\endcsname%
      \put(2356,409){\makebox(0,0){\strut{}-0.1}}%
      \csname LTb\endcsname%
      \put(2824,409){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(3292,409){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(3761,409){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(4229,409){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(4697,409){\makebox(0,0){\strut{}0.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1895){\rotatebox{-270}{\makebox(0,0){\strut{}$V_{xy}\thinspace(\si{\milli\volt})$}}}%
      \csname LTb\endcsname%
      \put(2824,130){\makebox(0,0){\strut{}$\mu_0H\thinspace(\si{\tesla})$}}%
      \csname LTb\endcsname%
      \put(4215,2981){\makebox(0,0)[r]{\strut{}$\mu_0H_{\text{sat}}=\SI[retain-explicit-plus]{+4}{\tesla}$}}%
      \csname LTb\endcsname%
      \put(4215,2795){\makebox(0,0)[r]{\strut{}$\mu_0H_{\text{sat}}=\SI{-4}{\tesla}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4800.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2139,1454){\makebox(0,0)[r]{\strut{}-0.06}}%
      \csname LTb\endcsname%
      \put(2139,1722){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%
      \put(2139,1989){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%
      \put(2139,2257){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(2139,2524){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%
      \put(2139,2792){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%
      \put(2139,3059){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%
      \put(2241,1268){\makebox(0,0){\strut{}-1.0}}%
      \csname LTb\endcsname%
      \put(2819,1268){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3397,1268){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(3975,1268){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(4553,1268){\makebox(0,0){\strut{}1.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1536,2256){\rotatebox{-270}{\makebox(0,0){\strut{}$m\thinspace(\si{\micro\ampere\metre\squared})$}}}%
      \csname LTb\endcsname%
      \put(3397,1082){\makebox(0,0){\strut{}$\mu_oH\thinspace(\si{\tesla})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,884){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(645,1462){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%
      \put(645,2039){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(645,2617){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%
      \put(645,3195){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%
      \put(979,409){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(1909,409){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(2838,409){\makebox(0,0){\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(3768,409){\makebox(0,0){\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(4697,409){\makebox(0,0){\strut{}1.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1895){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu_0H_{ex}\thinspace(\si{\milli\tesla})$}}}%
      \csname LTb\endcsname%
      \put(2722,130){\makebox(0,0){\strut{}$t\thinspace(\si{\nano\metre})$}}%
      \csname LTb\endcsname%
      \put(1448,984){\makebox(0,0)[r]{\strut{}SQUID}}%
      \csname LTb\endcsname%
      \put(1448,798){\makebox(0,0)[r]{\strut{}AHE}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4800.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,558){\makebox(0,0)[r]{\strut{}-0.15}}%
      \csname LTb\endcsname%
      \put(714,748){\makebox(0,0)[r]{\strut{}-0.10}}%
      \csname LTb\endcsname%
      \put(714,938){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%
      \put(714,1129){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(714,1319){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(714,1509){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(714,1699){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%
      \put(1204,372){\makebox(0,0){\strut{}-0.40}}%
      \csname LTb\endcsname%
      \put(1980,372){\makebox(0,0){\strut{}-0.20}}%
      \csname LTb\endcsname%
      \put(2757,372){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(3533,372){\makebox(0,0){\strut{}0.20}}%
      \csname LTb\endcsname%
      \put(4309,372){\makebox(0,0){\strut{}0.40}}%
      \csname LTb\endcsname%
      \put(971,1528){\makebox(0,0)[l]{\strut{}b)}}%
      \csname LTb\endcsname%
      \put(2970,1052){\makebox(0,0)[l]{\strut{}NiFe}}%
      \csname LTb\endcsname%
      \put(3552,1281){\makebox(0,0)[l]{\strut{}CFB}}%
      \csname LTb\endcsname%
      \put(1573,824){\makebox(0,0)[r]{\strut{}CoFe}}%
      \csname LTb\endcsname%
      \put(2562,1395){\makebox(0,0)[r]{\strut{}$\mu_0H_{ex}^{\text{Ru}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9,1128){\rotatebox{-270}{\makebox(0,0){\strut{}$m\thinspace(\si{\micro\ampere\metre\squared})$}}}%
      \csname LTb\endcsname%
      \put(2756,93){\makebox(0,0){\strut{}$\mu_0H\thinspace(\si{\tesla})$}}%
      \csname LTb\endcsname%
      \put(4215,771){\makebox(0,0)[r]{\strut{}Ru\,(\SI{0.9}{\nano\metre})}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,2072){\makebox(0,0)[r]{\strut{}-0.15}}%
      \csname LTb\endcsname%
      \put(714,2262){\makebox(0,0)[r]{\strut{}-0.10}}%
      \csname LTb\endcsname%
      \put(714,2452){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%
      \put(714,2643){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(714,2833){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%
      \put(714,3023){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%
      \put(714,3213){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%
      \put(1204,1886){\makebox(0,0){\strut{}-0.04}}%
      \csname LTb\endcsname%
      \put(1980,1886){\makebox(0,0){\strut{}-0.02}}%
      \csname LTb\endcsname%
      \put(2757,1886){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%
      \put(3533,1886){\makebox(0,0){\strut{}0.02}}%
      \csname LTb\endcsname%
      \put(4309,1886){\makebox(0,0){\strut{}0.04}}%
      \csname LTb\endcsname%
      \put(971,3042){\makebox(0,0)[l]{\strut{}a)}}%
      \csname LTb\endcsname%
      \put(1825,3023){\makebox(0,0)[r]{\strut{}NiFe}}%
      \csname LTb\endcsname%
      \put(2252,2490){\makebox(0,0)[l]{\strut{}CoFe \& CFB}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9,2642){\rotatebox{-270}{\makebox(0,0){\strut{}$m\thinspace(\si{\micro\ampere\metre\squared})$}}}%
      \csname LTb\endcsname%
      \put(4215,2285){\makebox(0,0)[r]{\strut{}Hf\,(\SI{0.7}{\nano\metre})}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ppms.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4800.00,3680.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,2236){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(714,2585){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(714,2934){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(714,3283){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(816,1840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1139,1840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1463,1840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1786,1840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2109,1840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2433,1840){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(111,2759){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{xy}\thinspace(\si{\ohm})$}}}%
      \csname LTb\endcsname%
      \put(2274,3326){\makebox(0,0)[r]{\strut{}\scriptsize \SI{300}{\kelvin}}}%
      \csname LTb\endcsname%
      \put(913,3273){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(714,768){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(714,1117){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(714,1466){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(714,1815){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(816,372){\makebox(0,0){\strut{}-3}}%
      \csname LTb\endcsname%
      \put(1139,372){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1463,372){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(1786,372){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2109,372){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2433,372){\makebox(0,0){\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(111,1291){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{xy}\thinspace(\si{\ohm})$}}}%
      \csname LTb\endcsname%
      \put(1786,93){\makebox(0,0){\strut{}$\mu_0H\thinspace(\si{\tesla})$}}%
      \csname LTb\endcsname%
      \put(2274,1858){\makebox(0,0)[r]{\strut{}\scriptsize \SI{200}{\kelvin}}}%
      \csname LTb\endcsname%
      \put(913,1805){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2655,2236){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2655,2585){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2655,2934){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2655,3283){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2757,1840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3242,1840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3727,1840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4212,1840){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4697,1840){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4215,3326){\makebox(0,0)[r]{\strut{}\scriptsize $T_{\mathrm{sat}}=\SI{300}{\kelvin}$}}%
      \csname LTb\endcsname%
      \put(4215,3140){\makebox(0,0)[r]{\strut{}\scriptsize $T_{\mathrm{sat}}=\SI{200}{\kelvin}$}}%
      \csname LTb\endcsname%
      \put(2854,3273){\makebox(0,0)[l]{\strut{}c)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2655,768){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2655,1117){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2655,1466){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2655,1815){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2757,372){\makebox(0,0){\strut{}-0.6}}%
      \csname LTb\endcsname%
      \put(3242,372){\makebox(0,0){\strut{}-0.3}}%
      \csname LTb\endcsname%
      \put(3727,372){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(4212,372){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(4697,372){\makebox(0,0){\strut{}0.6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3727,93){\makebox(0,0){\strut{}$\mu_0H\thinspace(\si{\tesla})$}}%
      \csname LTb\endcsname%
      \put(4215,1858){\makebox(0,0)[r]{\strut{}\scriptsize $T_{\mathrm{sat}}=\SI{200}{\kelvin}$}}%
      \csname LTb\endcsname%
      \put(4215,1672){\makebox(0,0)[r]{\strut{}\scriptsize $T_{\mathrm{sat}}=\SI{300}{\kelvin}$}}%
      \csname LTb\endcsname%
      \put(2854,1805){\makebox(0,0)[l]{\strut{}d)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./ppms}}%
    \gplfronttext
  \end{picture}%
\endgroup

